Factoring with Qutrits: Shor's Algorithm on Ternary and Metaplectic Quantum Architectures

We determine the cost of performing Shor's algorithm for integer factorization on a ternary quantum computer, using two natural models of universal fault-tolerant computing: (i) a model based on magic state distillation that assumes the availability of the ternary Clifford gates, projective measurements, classical control as its natural instrumentation set; (ii) a model based on a metaplectic topological quantum computer (MTQC). A natural choice to implement Shor's algorithm on a ternary quantum computer is to translate the entire arithmetic into a ternary form. However, it is also possible to emulate the standard binary version of the algorithm by encoding each qubit in a three-level system. We compare the two approaches and analyze the complexity of implementing Shor's period finding function in the two models. We also highlight the fact that the cost of achieving universality through magic states in MTQC architecture is asymptotically lower than in generic ternary case.

==> Adder_CDKM.tikz <==
\begin{tikzpicture}[scale=.700000,x=1pt,y=1pt]
\footnotesize
\filldraw[color=white] (0.000000, -7.500000) rectangle (264.000000, 187.500000);
% Drawing wires
% Line 1: c0 W 0=c_0 0
\draw[color=black] (0.000000,180.000000) -- (264.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$0=c_0$};
% Line 2: b0 W b_0 s_0
\draw[color=black] (0.000000,165.000000) -- (264.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$b_0$};
% Line 3: a0 W a_0 a_0
\draw[color=black] (0.000000,150.000000) -- (264.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$a_0$};
% Line 4: b1 W b_1 s_1
\draw[color=black] (0.000000,135.000000) -- (264.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$b_1$};
% Line 5: a1 W a_1 a_1
\draw[color=black] (0.000000,120.000000) -- (264.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$a_1$};
% Line 6: z1 W color=white
\draw[color=white] (0.000000,105.000000) -- (264.000000,105.000000);
% Line 7: ... W
\draw[color=black] (0.000000,90.000000) node[anchor=mid east] {$\vdots$};
% Line 8: z2 W color=white
\draw[color=white] (0.000000,75.000000) -- (264.000000,75.000000);
% Line 9: bn1 W b_{n-1} s_{n-1}
\draw[color=black] (0.000000,60.000000) -- (264.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$b_{n-1}$};
% Line 10: an1 W a_{n-1} a_{n-1}
\draw[color=black] (0.000000,45.000000) -- (264.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$a_{n-1}$};
% Line 11: bn W b_n s_n
\draw[color=black] (0.000000,30.000000) -- (264.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$b_n$};
% Line 12: an W a_n a_n
\draw[color=black] (0.000000,15.000000) -- (264.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$a_n$};
% Line 13: z W z z\oplus{}s_{n+1}
\draw[color=black] (0.000000,0.000000) -- (264.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$z$};
% Done with wires; drawing gates
% Line 15: c0 b0 a0 G \rotatebox{90}{MAJ}
\draw (12.000000,180.000000) -- (12.000000,150.000000);
\begin{scope}
\draw[fill=white] (12.000000, 165.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (12.000000, 165.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (12.000000, 165.000000) node {\rotatebox{90}{MAJ}};
\end{scope}
% Line 16: a0 b1 a1 G \rotatebox{90}{MAJ}
\draw (36.000000,150.000000) -- (36.000000,120.000000);
\begin{scope}
\draw[fill=white] (36.000000, 135.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (36.000000, 135.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (36.000000, 135.000000) node {\rotatebox{90}{MAJ}};
\end{scope}
% Line 17: LABEL ...
\draw[color=black] (61.500000, 180.000000) node [fill=white] {$\cdots$};
\draw[color=black] (61.500000, 165.000000) node [fill=white] {$\cdots$};
\draw[color=black] (61.500000, 150.000000) node [fill=white] {$\cdots$};
\draw[color=black] (61.500000, 135.000000) node [fill=white] {$\cdots$};
\draw[color=black] (61.500000, 120.000000) node [fill=white] {$\cdots$};
\draw[color=white] (61.500000, 105.000000) node [fill=white] {$\cdots$};
\draw[color=white] (61.500000, 75.000000) node [fill=white] {$\cdots$};
\draw[color=black] (61.500000, 60.000000) node [fill=white] {$\cdots$};
\draw[color=black] (61.500000, 45.000000) node [fill=white] {$\cdots$};
\draw[color=black] (61.500000, 30.000000) node [fill=white] {$\cdots$};
\draw[color=black] (61.500000, 15.000000) node [fill=white] {$\cdots$};
\draw[color=black] (61.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 18: z2 bn1 an1 G \rotatebox{90}{MAJ}
\draw (87.000000,75.000000) -- (87.000000,45.000000);
\begin{scope}
\draw[fill=white] (87.000000, 60.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (87.000000, 60.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (87.000000, 60.000000) node {\rotatebox{90}{MAJ}};
\end{scope}
% Line 19: an1 bn an G \rotatebox{90}{MAJ}
\draw (111.000000,45.000000) -- (111.000000,15.000000);
\begin{scope}
\draw[fill=white] (111.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (111.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (111.000000, 30.000000) node {\rotatebox{90}{MAJ}};
\end{scope}
% Line 20: +z an
\draw (132.000000,15.000000) -- (132.000000,0.000000);
\begin{scope}
\draw[fill=white] (132.000000, 0.000000) circle(3.000000pt);
\clip (132.000000, 0.000000) circle(3.000000pt);
\draw (129.000000, 0.000000) -- (135.000000, 0.000000);
\draw (132.000000, -3.000000) -- (132.000000, 3.000000);
\end{scope}
\filldraw (132.000000, 15.000000) circle(1.500000pt);
% Line 21: an1 bn an G \rotatebox{90}{UMA}
\draw (153.000000,45.000000) -- (153.000000,15.000000);
\begin{scope}
\draw[fill=white] (153.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (153.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (153.000000, 30.000000) node {\rotatebox{90}{UMA}};
\end{scope}
% Line 22: z2 bn1 an1 G \rotatebox{90}{UMA}
\draw (177.000000,75.000000) -- (177.000000,45.000000);
\begin{scope}
\draw[fill=white] (177.000000, 60.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (177.000000, 60.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (177.000000, 60.000000) node {\rotatebox{90}{UMA}};
\end{scope}
% Line 23: LABEL ...
\draw[color=black] (202.500000, 180.000000) node [fill=white] {$\cdots$};
\draw[color=black] (202.500000, 165.000000) node [fill=white] {$\cdots$};
\draw[color=black] (202.500000, 150.000000) node [fill=white] {$\cdots$};
\draw[color=black] (202.500000, 135.000000) node [fill=white] {$\cdots$};
\draw[color=black] (202.500000, 120.000000) node [fill=white] {$\cdots$};
\draw[color=white] (202.500000, 105.000000) node [fill=white] {$\cdots$};
\draw[color=white] (202.500000, 75.000000) node [fill=white] {$\cdots$};
\draw[color=black] (202.500000, 60.000000) node [fill=white] {$\cdots$};
\draw[color=black] (202.500000, 45.000000) node [fill=white] {$\cdots$};
\draw[color=black] (202.500000, 30.000000) node [fill=white] {$\cdots$};
\draw[color=black] (202.500000, 15.000000) node [fill=white] {$\cdots$};
\draw[color=black] (202.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 24: a0 b1 a1 G \rotatebox{90}{UMA}
\draw (228.000000,150.000000) -- (228.000000,120.000000);
\begin{scope}
\draw[fill=white] (228.000000, 135.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (228.000000, 135.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (228.000000, 135.000000) node {\rotatebox{90}{UMA}};
\end{scope}
% Line 25: c0 b0 a0 G \rotatebox{90}{UMA}
\draw (252.000000,180.000000) -- (252.000000,150.000000);
\begin{scope}
\draw[fill=white] (252.000000, 165.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (252.000000, 165.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (252.000000, 165.000000) node {\rotatebox{90}{UMA}};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (264.000000,180.000000) node[right] {$0$};
\draw[color=black] (264.000000,165.000000) node[right] {$s_0$};
\draw[color=black] (264.000000,150.000000) node[right] {$a_0$};
\draw[color=black] (264.000000,135.000000) node[right] {$s_1$};
\draw[color=black] (264.000000,120.000000) node[right] {$a_1$};
\draw[color=black] (264.000000,90.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (264.000000,60.000000) node[right] {$s_{n-1}$};
\draw[color=black] (264.000000,45.000000) node[right] {$a_{n-1}$};
\draw[color=black] (264.000000,30.000000) node[right] {$s_n$};
\draw[color=black] (264.000000,15.000000) node[right] {$a_n$};
\draw[color=black] (264.000000,0.000000) node[right] {$z\oplus{}s_{n+1}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> folded.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (348.000000, 352.500000);
% Drawing wires
% Line 1: b0 W b_0 s_0
\draw[color=black] (0.000000,345.000000) -- (348.000000,345.000000);
\draw[color=black] (0.000000,345.000000) node[left] {$b_0$};
% Line 2: b1 W b_1 s_1
\draw[color=black] (0.000000,330.000000) -- (348.000000,330.000000);
\draw[color=black] (0.000000,330.000000) node[left] {$b_1$};
% Line 3: b11 W 0
\draw[color=black] (0.000000,315.000000) -- (348.000000,315.000000);
\draw[color=black] (0.000000,315.000000) node[left] {$0$};
% Line 4: b2 W b_2 s_2
\draw[color=black] (0.000000,300.000000) -- (348.000000,300.000000);
\draw[color=black] (0.000000,300.000000) node[left] {$b_2$};
% Line 5: b21 W 0
\draw[color=black] (0.000000,285.000000) -- (348.000000,285.000000);
\draw[color=black] (0.000000,285.000000) node[left] {$0$};
% Line 6: b22 W 0
\draw[color=black] (0.000000,270.000000) -- (348.000000,270.000000);
\draw[color=black] (0.000000,270.000000) node[left] {$0$};
% Line 7: b3 W b_3 s_3
\draw[color=black] (0.000000,255.000000) -- (348.000000,255.000000);
\draw[color=black] (0.000000,255.000000) node[left] {$b_3$};
% Line 8: b31 W 0
\draw[color=black] (0.000000,240.000000) -- (348.000000,240.000000);
\draw[color=black] (0.000000,240.000000) node[left] {$0$};
% Line 9: b4 W b_4 s_4
\draw[color=black] (0.000000,225.000000) -- (348.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {$b_4$};
% Line 10: b41 W 0
\draw[color=black] (0.000000,210.000000) -- (348.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$0$};
% Line 11: b42 W 0
\draw[color=black] (0.000000,195.000000) -- (348.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$0$};
% Line 12: b5 W b_5 s_5
\draw[color=black] (0.000000,180.000000) -- (348.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$b_5$};
% Line 13: b51 W 0
\draw[color=black] (0.000000,165.000000) -- (348.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$0$};
% Line 14: b52 W 0
\draw[color=black] (0.000000,150.000000) -- (348.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$0$};
% Line 15: b6 W b_6 s_6
\draw[color=black] (0.000000,135.000000) -- (348.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$b_6$};
% Line 16: b61 W 0
\draw[color=black] (0.000000,120.000000) -- (348.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$0$};
% Line 17: b62 W 0
\draw[color=black] (0.000000,105.000000) -- (348.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$0$};
% Line 18: b7 W b_7 s_7
\draw[color=black] (0.000000,90.000000) -- (348.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$b_7$};
% Line 19: b71 W 0
\draw[color=black] (0.000000,75.000000) -- (348.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$0$};
% Line 20: b8 W b_8 s_8
\draw[color=black] (0.000000,60.000000) -- (348.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$b_8$};
% Line 21: b81 W 0
\draw[color=black] (0.000000,45.000000) -- (348.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$0$};
% Line 22: b82 W 0
\draw[color=black] (0.000000,30.000000) -- (348.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$0$};
% Line 23: b9 W b_9 s_9
\draw[color=black] (0.000000,15.000000) -- (348.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$b_9$};
% Line 24: b91 W 0 s_A
\draw[color=black] (0.000000,0.000000) -- (348.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$0$};
% Done with wires; drawing gates
% Line 27: b2 +b22
\draw (9.000000,300.000000) -- (9.000000,270.000000);
\filldraw (9.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 270.000000) circle(3.000000pt);
\clip (9.000000, 270.000000) circle(3.000000pt);
\draw (6.000000, 270.000000) -- (12.000000, 270.000000);
\draw (9.000000, 267.000000) -- (9.000000, 273.000000);
\end{scope}
% Line 28: b5 +b52
\draw (9.000000,180.000000) -- (9.000000,150.000000);
\filldraw (9.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 150.000000) circle(3.000000pt);
\clip (9.000000, 150.000000) circle(3.000000pt);
\draw (6.000000, 150.000000) -- (12.000000, 150.000000);
\draw (9.000000, 147.000000) -- (9.000000, 153.000000);
\end{scope}
% Line 29: b8 +b82
\draw (9.000000,60.000000) -- (9.000000,30.000000);
\filldraw (9.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 30.000000) circle(3.000000pt);
\clip (9.000000, 30.000000) circle(3.000000pt);
\draw (6.000000, 30.000000) -- (12.000000, 30.000000);
\draw (9.000000, 27.000000) -- (9.000000, 33.000000);
\end{scope}
% Line 30: b9 +b91
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
% Line 33: b6 +b61 b7
\draw (27.000000,135.000000) -- (27.000000,90.000000);
\filldraw (27.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 120.000000) circle(3.000000pt);
\clip (27.000000, 120.000000) circle(3.000000pt);
\draw (24.000000, 120.000000) -- (30.000000, 120.000000);
\draw (27.000000, 117.000000) -- (27.000000, 123.000000);
\end{scope}
\filldraw (27.000000, 90.000000) circle(1.500000pt);
% Line 36: b0 b1 +b11
\draw (48.000000,345.000000) -- (48.000000,315.000000);
\filldraw (48.000000, 345.000000) circle(1.500000pt);
\filldraw (48.000000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (48.000000, 315.000000) circle(3.000000pt);
\clip (48.000000, 315.000000) circle(3.000000pt);
\draw (45.000000, 315.000000) -- (51.000000, 315.000000);
\draw (48.000000, 312.000000) -- (48.000000, 318.000000);
\end{scope}
% Line 31: b2 +b21 b3
\draw (27.000000,300.000000) -- (27.000000,255.000000);
\draw[fill=white] (27.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 285.000000) circle(3.000000pt);
\clip (27.000000, 285.000000) circle(3.000000pt);
\draw (24.000000, 285.000000) -- (30.000000, 285.000000);
\draw (27.000000, 282.000000) -- (27.000000, 288.000000);
\end{scope}
\filldraw (27.000000, 255.000000) circle(1.500000pt);
% Line 32: b4 +b41 b5
\draw (27.000000,225.000000) -- (27.000000,180.000000);
\filldraw (27.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 210.000000) circle(3.000000pt);
\clip (27.000000, 210.000000) circle(3.000000pt);
\draw (24.000000, 210.000000) -- (30.000000, 210.000000);
\draw (27.000000, 207.000000) -- (27.000000, 213.000000);
\end{scope}
\draw[fill=white] (27.000000, 180.000000) circle(1.500000pt);
% Line 34: b8 +b81 b9
\draw (27.000000,60.000000) -- (27.000000,15.000000);
\draw[fill=white] (27.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 45.000000) circle(3.000000pt);
\clip (27.000000, 45.000000) circle(3.000000pt);
\draw (24.000000, 45.000000) -- (30.000000, 45.000000);
\draw (27.000000, 42.000000) -- (27.000000, 48.000000);
\end{scope}
\draw[fill=white] (27.000000, 15.000000) circle(1.500000pt);
% Line 39: b62 b7 +b71
\draw (48.000000,105.000000) -- (48.000000,75.000000);
\filldraw (48.000000, 105.000000) circle(1.500000pt);
\filldraw (48.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (48.000000, 75.000000) circle(3.000000pt);
\clip (48.000000, 75.000000) circle(3.000000pt);
\draw (45.000000, 75.000000) -- (51.000000, 75.000000);
\draw (48.000000, 72.000000) -- (48.000000, 78.000000);
\end{scope}
% Line 55: b0 +b1
\draw (165.000000,345.000000) -- (165.000000,330.000000);
\filldraw (165.000000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (165.000000, 330.000000) circle(3.000000pt);
\clip (165.000000, 330.000000) circle(3.000000pt);
\draw (162.000000, 330.000000) -- (168.000000, 330.000000);
\draw (165.000000, 327.000000) -- (165.000000, 333.000000);
\end{scope}
% Line 35: b41 +b51 b61
\draw (45.000000,210.000000) -- (45.000000,120.000000);
\filldraw (45.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 165.000000) circle(3.000000pt);
\clip (45.000000, 165.000000) circle(3.000000pt);
\draw (42.000000, 165.000000) -- (48.000000, 165.000000);
\draw (45.000000, 162.000000) -- (45.000000, 168.000000);
\end{scope}
\filldraw (45.000000, 120.000000) circle(1.500000pt);
% Line 37: b22 b3 +b31
\draw (48.000000,270.000000) -- (48.000000,240.000000);
\filldraw (48.000000, 270.000000) circle(1.500000pt);
\filldraw (48.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (48.000000, 240.000000) circle(3.000000pt);
\clip (48.000000, 240.000000) circle(3.000000pt);
\draw (45.000000, 240.000000) -- (51.000000, 240.000000);
\draw (48.000000, 237.000000) -- (48.000000, 243.000000);
\end{scope}
% Line 38: b42 b5 +b52
\draw (51.000000,195.000000) -- (51.000000,150.000000);
\filldraw (51.000000, 195.000000) circle(1.500000pt);
\draw[fill=white] (51.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 150.000000) circle(3.000000pt);
\clip (51.000000, 150.000000) circle(3.000000pt);
\draw (48.000000, 150.000000) -- (54.000000, 150.000000);
\draw (51.000000, 147.000000) -- (51.000000, 153.000000);
\end{scope}
% Line 40: b82 b9 +b91
\draw (48.000000,30.000000) -- (48.000000,0.000000);
\filldraw (48.000000, 30.000000) circle(1.500000pt);
\draw[fill=white] (48.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (48.000000, 0.000000) circle(3.000000pt);
\clip (48.000000, 0.000000) circle(3.000000pt);
\draw (45.000000, 0.000000) -- (51.000000, 0.000000);
\draw (48.000000, -3.000000) -- (48.000000, 3.000000);
\end{scope}
% Line 41: b11 b21 +b31
\draw (69.000000,315.000000) -- (69.000000,240.000000);
\filldraw (69.000000, 315.000000) circle(1.500000pt);
\filldraw (69.000000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (69.000000, 240.000000) circle(3.000000pt);
\clip (69.000000, 240.000000) circle(3.000000pt);
\draw (66.000000, 240.000000) -- (72.000000, 240.000000);
\draw (69.000000, 237.000000) -- (69.000000, 243.000000);
\end{scope}
% Line 42: b52 b61 +b71
\draw (69.000000,150.000000) -- (69.000000,75.000000);
\filldraw (69.000000, 150.000000) circle(1.500000pt);
\filldraw (69.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (69.000000, 75.000000) circle(3.000000pt);
\clip (69.000000, 75.000000) circle(3.000000pt);
\draw (66.000000, 75.000000) -- (72.000000, 75.000000);
\draw (69.000000, 72.000000) -- (69.000000, 78.000000);
\end{scope}
% Line 43: b31 b51 +b71
\draw (87.000000,240.000000) -- (87.000000,75.000000);
\filldraw (87.000000, 240.000000) circle(1.500000pt);
\filldraw (87.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (87.000000, 75.000000) circle(3.000000pt);
\clip (87.000000, 75.000000) circle(3.000000pt);
\draw (84.000000, 75.000000) -- (90.000000, 75.000000);
\draw (87.000000, 72.000000) -- (87.000000, 78.000000);
\end{scope}
% Line 46: b11 b2 +b22
%87
\draw (123.000000,315.000000) -- (123.000000,270.000000);
\filldraw (123.000000, 315.000000) circle(1.500000pt);
\draw[fill=white] (123.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (123.000000, 270.000000) circle(3.000000pt);
\clip (123.000000, 270.000000) circle(3.000000pt);
\draw (120.000000, 270.000000) -- (126.000000, 270.000000);
\draw (123.000000, 267.000000) -- (123.000000, 273.000000);
\end{scope}
% Line 44: b31 b41 +b52
\draw (105.000000,240.000000) -- (105.000000,150.000000);
\filldraw (105.000000, 240.000000) circle(1.500000pt);
\filldraw (105.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (105.000000, 150.000000) circle(3.000000pt);
\clip (105.000000, 150.000000) circle(3.000000pt);
\draw (102.000000, 150.000000) -- (108.000000, 150.000000);
\draw (105.000000, 147.000000) -- (105.000000, 153.000000);
\end{scope}
% Line 45: b71 b81 +b91
\draw (105.000000,75.000000) -- (105.000000,0.000000);
\filldraw (105.000000, 75.000000) circle(1.500000pt);
\filldraw (105.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (105.000000, 0.000000) circle(3.000000pt);
\clip (105.000000, 0.000000) circle(3.000000pt);
\draw (102.000000, 0.000000) -- (108.000000, 0.000000);
\draw (105.000000, -3.000000) -- (105.000000, 3.000000);
\end{scope}
% Line 51: b2 +b21 b3
\draw (147.000000,300.000000) -- (147.000000,255.000000);
\draw[fill=white] (147.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (147.000000, 285.000000) circle(3.000000pt);
\clip (147.000000, 285.000000) circle(3.000000pt);
\draw (144.000000, 285.000000) -- (150.000000, 285.000000);
\draw (147.000000, 282.000000) -- (147.000000, 288.000000);
\end{scope}
\filldraw (147.000000, 255.000000) circle(1.500000pt);
% Line 47: b31 b4 +b42
\draw (123.000000,240.000000) -- (123.000000,195.000000);
\filldraw (123.000000, 240.000000) circle(1.500000pt);
\filldraw (123.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (123.000000, 195.000000) circle(3.000000pt);
\clip (123.000000, 195.000000) circle(3.000000pt);
\draw (120.000000, 195.000000) -- (126.000000, 195.000000);
\draw (123.000000, 192.000000) -- (123.000000, 198.000000);
\end{scope}
% Line 48: b52 b6 +b62
\draw (123.000000,150.000000) -- (123.000000,105.000000);
\filldraw (123.000000, 150.000000) circle(1.500000pt);
\filldraw (123.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (123.000000, 105.000000) circle(3.000000pt);
\clip (123.000000, 105.000000) circle(3.000000pt);
\draw (120.000000, 105.000000) -- (126.000000, 105.000000);
\draw (123.000000, 102.000000) -- (123.000000, 108.000000);
\end{scope}
% Line 49: b71 b8 +b82
\draw (126.000000,75.000000) -- (126.000000,30.000000);
\filldraw (126.000000, 75.000000) circle(1.500000pt);
\draw[fill=white] (126.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (126.000000, 30.000000) circle(3.000000pt);
\clip (126.000000, 30.000000) circle(3.000000pt);
\draw (123.000000, 30.000000) -- (129.000000, 30.000000);
\draw (126.000000, 27.000000) -- (126.000000, 33.000000);
\end{scope}
% Line 50: b41 +b51 b61
\draw (129.000000,210.000000) -- (129.000000,120.000000);
\filldraw (129.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (129.000000, 165.000000) circle(3.000000pt);
\clip (129.000000, 165.000000) circle(3.000000pt);
\draw (126.000000, 165.000000) -- (132.000000, 165.000000);
\draw (129.000000, 162.000000) -- (129.000000, 168.000000);
\end{scope}
\filldraw (129.000000, 120.000000) circle(1.500000pt);
% Line 56: b11 +b2
\draw (165.000000,315.000000) -- (165.000000,300.000000);
\filldraw (165.000000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (165.000000, 300.000000) circle(3.000000pt);
\clip (165.000000, 300.000000) circle(3.000000pt);
\draw (162.000000, 300.000000) -- (168.000000, 300.000000);
\draw (165.000000, 297.000000) -- (165.000000, 303.000000);
\end{scope}
% Line 57: b22 +b3
\draw (165.000000,270.000000) -- (165.000000,255.000000);
\filldraw (165.000000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (165.000000, 255.000000) circle(3.000000pt);
\clip (165.000000, 255.000000) circle(3.000000pt);
\draw (162.000000, 255.000000) -- (168.000000, 255.000000);
\draw (165.000000, 252.000000) -- (165.000000, 258.000000);
\end{scope}
% Line 52: b4 +b41 b5
\draw (147.000000,225.000000) -- (147.000000,180.000000);
\filldraw (147.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (147.000000, 210.000000) circle(3.000000pt);
\clip (147.000000, 210.000000) circle(3.000000pt);
\draw (144.000000, 210.000000) -- (150.000000, 210.000000);
\draw (147.000000, 207.000000) -- (147.000000, 213.000000);
\end{scope}
\draw[fill=white] (147.000000, 180.000000) circle(1.500000pt);
% Line 53: b6 +b61 b7
\draw (147.000000,135.000000) -- (147.000000,90.000000);
\filldraw (147.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (147.000000, 120.000000) circle(3.000000pt);
\clip (147.000000, 120.000000) circle(3.000000pt);
\draw (144.000000, 120.000000) -- (150.000000, 120.000000);
\draw (147.000000, 117.000000) -- (147.000000, 123.000000);
\end{scope}
\filldraw (147.000000, 90.000000) circle(1.500000pt);
% Line 54: b8 +b81 b9
\draw (147.000000,60.000000) -- (147.000000,15.000000);
\draw[fill=white] (147.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (147.000000, 45.000000) circle(3.000000pt);
\clip (147.000000, 45.000000) circle(3.000000pt);
\draw (144.000000, 45.000000) -- (150.000000, 45.000000);
\draw (147.000000, 42.000000) -- (147.000000, 48.000000);
\end{scope}
\draw[fill=white] (147.000000, 15.000000) circle(1.500000pt);
% Line 64: b2 +b21 b3
\draw (183.000000,300.000000) -- (183.000000,255.000000);
\draw[fill=white] (183.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (183.000000, 285.000000) circle(3.000000pt);
\clip (183.000000, 285.000000) circle(3.000000pt);
\draw (180.000000, 285.000000) -- (186.000000, 285.000000);
\draw (183.000000, 282.000000) -- (183.000000, 288.000000);
\end{scope}
\draw[fill=white] (183.000000, 255.000000) circle(1.500000pt);
% Line 58: b31 +b4
\draw (165.000000,240.000000) -- (165.000000,225.000000);
\filldraw (165.000000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (165.000000, 225.000000) circle(3.000000pt);
\clip (165.000000, 225.000000) circle(3.000000pt);
\draw (162.000000, 225.000000) -- (168.000000, 225.000000);
\draw (165.000000, 222.000000) -- (165.000000, 228.000000);
\end{scope}
% Line 59: b42 +b5
\draw (165.000000,195.000000) -- (165.000000,180.000000);
\filldraw (165.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (165.000000, 180.000000) circle(3.000000pt);
\clip (165.000000, 180.000000) circle(3.000000pt);
\draw (162.000000, 180.000000) -- (168.000000, 180.000000);
\draw (165.000000, 177.000000) -- (165.000000, 183.000000);
\end{scope}
% Line 60: b52 +b6
\draw (165.000000,150.000000) -- (165.000000,135.000000);
\filldraw (165.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (165.000000, 135.000000) circle(3.000000pt);
\clip (165.000000, 135.000000) circle(3.000000pt);
\draw (162.000000, 135.000000) -- (168.000000, 135.000000);
\draw (165.000000, 132.000000) -- (165.000000, 138.000000);
\end{scope}
% Line 61: b62 +b7
\draw (165.000000,105.000000) -- (165.000000,90.000000);
\filldraw (165.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (165.000000, 90.000000) circle(3.000000pt);
\clip (165.000000, 90.000000) circle(3.000000pt);
\draw (162.000000, 90.000000) -- (168.000000, 90.000000);
\draw (165.000000, 87.000000) -- (165.000000, 93.000000);
\end{scope}
% Line 62: b71 +b8
\draw (165.000000,75.000000) -- (165.000000,60.000000);
\filldraw (165.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (165.000000, 60.000000) circle(3.000000pt);
\clip (165.000000, 60.000000) circle(3.000000pt);
\draw (162.000000, 60.000000) -- (168.000000, 60.000000);
\draw (165.000000, 57.000000) -- (165.000000, 63.000000);
\end{scope}
% Line 63: b82 +b9
\draw (165.000000,30.000000) -- (165.000000,15.000000);
\filldraw (165.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (165.000000, 15.000000) circle(3.000000pt);
\clip (165.000000, 15.000000) circle(3.000000pt);
\draw (162.000000, 15.000000) -- (168.000000, 15.000000);
\draw (165.000000, 12.000000) -- (165.000000, 18.000000);
\end{scope}
% Line 68: b11 b2 +b22
\draw (207.000000,315.000000) -- (207.000000,270.000000);
\filldraw (207.000000, 315.000000) circle(1.500000pt);
\draw[fill=white] (207.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (207.000000, 270.000000) circle(3.000000pt);
\clip (207.000000, 270.000000) circle(3.000000pt);
\draw (204.000000, 270.000000) -- (210.000000, 270.000000);
\draw (207.000000, 267.000000) -- (207.000000, 273.000000);
\end{scope}
% Line 65: b4 +b41 b5
\draw (183.000000,225.000000) -- (183.000000,180.000000);
\draw[fill=white] (183.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (183.000000, 210.000000) circle(3.000000pt);
\clip (183.000000, 210.000000) circle(3.000000pt);
\draw (180.000000, 210.000000) -- (186.000000, 210.000000);
\draw (183.000000, 207.000000) -- (183.000000, 213.000000);
\end{scope}
\draw[fill=white] (183.000000, 180.000000) circle(1.500000pt);
% Line 66: b6 +b61 b7
\draw (183.000000,135.000000) -- (183.000000,90.000000);
\filldraw (183.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (183.000000, 120.000000) circle(3.000000pt);
\clip (183.000000, 120.000000) circle(3.000000pt);
\draw (180.000000, 120.000000) -- (186.000000, 120.000000);
\draw (183.000000, 117.000000) -- (183.000000, 123.000000);
\end{scope}
\filldraw (183.000000, 90.000000) circle(1.500000pt);
% Line 71: b71 b8 +b82
\draw (207.000000,75.000000) -- (207.000000,30.000000);
\filldraw (207.000000, 75.000000) circle(1.500000pt);
\draw[fill=white] (207.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (207.000000, 30.000000) circle(3.000000pt);
\clip (207.000000, 30.000000) circle(3.000000pt);
\draw (204.000000, 30.000000) -- (210.000000, 30.000000);
\draw (207.000000, 27.000000) -- (207.000000, 33.000000);
\end{scope}
% Line 91: +b9
\begin{scope}
\draw[fill=white] (339.000000, 15.000000) circle(3.000000pt);
\clip (339.000000, 15.000000) circle(3.000000pt);
\draw (336.000000, 15.000000) -- (341.000000, 15.000000);
\draw (339.000000, 12.000000) -- (339.000000, 18.000000);
\end{scope}
% Line 67: b41 +b51 b61
\draw (201.000000,210.000000) -- (201.000000,120.000000);
\filldraw (201.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (201.000000, 165.000000) circle(3.000000pt);
\clip (201.000000, 165.000000) circle(3.000000pt);
\draw (198.000000, 165.000000) -- (204.000000, 165.000000);
\draw (201.000000, 162.000000) -- (201.000000, 168.000000);
\end{scope}
\filldraw (201.000000, 120.000000) circle(1.500000pt);
% Line 69: b31 b4 +b42
\draw (207.000000,240.000000) -- (207.000000,195.000000);
\filldraw (207.000000, 240.000000) circle(1.500000pt);
\draw[fill=white] (207.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (207.000000, 195.000000) circle(3.000000pt);
\clip (207.000000, 195.000000) circle(3.000000pt);
\draw (204.000000, 195.000000) -- (210.000000, 195.000000);
\draw (207.000000, 192.000000) -- (207.000000, 198.000000);
\end{scope}
% Line 70: b52 b6 +b62
\draw (207.000000,150.000000) -- (207.000000,105.000000);
\filldraw (207.000000, 150.000000) circle(1.500000pt);
\draw[fill=white] (207.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (207.000000, 105.000000) circle(3.000000pt);
\clip (207.000000, 105.000000) circle(3.000000pt);
\draw (204.000000, 105.000000) -- (210.000000, 105.000000);
\draw (207.000000, 102.000000) -- (207.000000, 108.000000);
\end{scope}
% Line 86: b8 +b82
%204
\draw (321.000000,60.000000) -- (321.000000,30.000000);
\filldraw (321.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (321.000000, 30.000000) circle(3.000000pt);
\clip (321.000000, 30.000000) circle(3.000000pt);
\draw (318.000000, 30.000000) -- (324.000000, 30.000000);
\draw (321.000000, 27.000000) -- (321.000000, 33.000000);
\end{scope}
% Line 72: b31 b41 +b52
\draw (225.000000,240.000000) -- (225.000000,150.000000);
\filldraw (225.000000, 240.000000) circle(1.500000pt);
\filldraw (225.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (225.000000, 150.000000) circle(3.000000pt);
\clip (225.000000, 150.000000) circle(3.000000pt);
\draw (222.000000, 150.000000) -- (228.000000, 150.000000);
\draw (225.000000, 147.000000) -- (225.000000, 153.000000);
\end{scope}
% Line 90: +b8
\begin{scope}
\draw[fill=white] (339.000000, 60.000000) circle(3.000000pt);
\clip (339.000000, 60.000000) circle(3.000000pt);
\draw (336.000000, 60.000000) -- (341.000000, 60.000000);
\draw (339.000000, 57.000000) -- (339.000000, 63.000000);
\end{scope}
% Line 73: b31 b51 +b71
\draw (243.000000,240.000000) -- (243.000000,75.000000);
\filldraw (243.000000, 240.000000) circle(1.500000pt);
\filldraw (243.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (243.000000, 75.000000) circle(3.000000pt);
\clip (243.000000, 75.000000) circle(3.000000pt);
\draw (240.000000, 75.000000) -- (246.000000, 75.000000);
\draw (243.000000, 72.000000) -- (243.000000, 78.000000);
\end{scope}
% Line 74: b11 b21 +b31
\draw (261.000000,315.000000) -- (261.000000,240.000000);
\filldraw (261.000000, 315.000000) circle(1.500000pt);
\filldraw (261.000000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (261.000000, 240.000000) circle(3.000000pt);
\clip (261.000000, 240.000000) circle(3.000000pt);
\draw (258.000000, 240.000000) -- (264.000000, 240.000000);
\draw (261.000000, 237.000000) -- (261.000000, 243.000000);
\end{scope}
% Line 75: b52 b61 +b71
\draw (261.000000,150.000000) -- (261.000000,75.000000);
\filldraw (261.000000, 150.000000) circle(1.500000pt);
\filldraw (261.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (261.000000, 75.000000) circle(3.000000pt);
\clip (261.000000, 75.000000) circle(3.000000pt);
\draw (258.000000, 75.000000) -- (264.000000, 75.000000);
\draw (261.000000, 72.000000) -- (261.000000, 78.000000);
\end{scope}
% Line 76: b0 b1 +b11
\draw (282.000000,345.000000) -- (282.000000,315.000000);
\filldraw (282.000000, 345.000000) circle(1.500000pt);
\draw[fill=white] (282.000000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (282.000000, 315.000000) circle(3.000000pt);
\clip (282.000000, 315.000000) circle(3.000000pt);
\draw (279.000000, 315.000000) -- (285.000000, 315.000000);
\draw (282.000000, 312.000000) -- (282.000000, 318.000000);
\end{scope}
% Line 77: b22 b3 +b31
\draw (282.000000,270.000000) -- (282.000000,240.000000);
\filldraw (282.000000, 270.000000) circle(1.500000pt);
\draw[fill=white] (282.000000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (282.000000, 240.000000) circle(3.000000pt);
\clip (282.000000, 240.000000) circle(3.000000pt);
\draw (279.000000, 240.000000) -- (285.000000, 240.000000);
\draw (282.000000, 237.000000) -- (282.000000, 243.000000);
\end{scope}
% Line 78: b42 b5 +b52
\draw (279.000000,195.000000) -- (279.000000,150.000000);
\filldraw (279.000000, 195.000000) circle(1.500000pt);
\draw[fill=white] (279.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (279.000000, 150.000000) circle(3.000000pt);
\clip (279.000000, 150.000000) circle(3.000000pt);
\draw (276.000000, 150.000000) -- (282.000000, 150.000000);
\draw (279.000000, 147.000000) -- (279.000000, 153.000000);
\end{scope}
% Line 79: b62 b7 +b71
\draw (282.000000,105.000000) -- (282.000000,75.000000);
\filldraw (282.000000, 105.000000) circle(1.500000pt);
\draw[fill=white] (282.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (282.000000, 75.000000) circle(3.000000pt);
\clip (282.000000, 75.000000) circle(3.000000pt);
\draw (279.000000, 75.000000) -- (285.000000, 75.000000);
\draw (282.000000, 72.000000) -- (282.000000, 78.000000);
\end{scope}
% Line 80: b41 +b51 b61
\draw (285.000000,210.000000) -- (285.000000,120.000000);
\filldraw (285.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (285.000000, 165.000000) circle(3.000000pt);
\clip (285.000000, 165.000000) circle(3.000000pt);
\draw (282.000000, 165.000000) -- (288.000000, 165.000000);
\draw (285.000000, 162.000000) -- (285.000000, 168.000000);
\end{scope}
\filldraw (285.000000, 120.000000) circle(1.500000pt);
% Line 81: b2 +b21 b3
\draw (303.000000,300.000000) -- (303.000000,255.000000);
\draw[fill=white] (303.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (303.000000, 285.000000) circle(3.000000pt);
\clip (303.000000, 285.000000) circle(3.000000pt);
\draw (300.000000, 285.000000) -- (306.000000, 285.000000);
\draw (303.000000, 282.000000) -- (303.000000, 288.000000);
\end{scope}
\draw[fill=white] (303.000000, 255.000000) circle(1.500000pt);
% Line 82: b4 +b41 b5
\draw (303.000000,225.000000) -- (303.000000,180.000000);
\draw[fill=white] (303.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (303.000000, 210.000000) circle(3.000000pt);
\clip (303.000000, 210.000000) circle(3.000000pt);
\draw (300.000000, 210.000000) -- (306.000000, 210.000000);
\draw (303.000000, 207.000000) -- (303.000000, 213.000000);
\end{scope}
\draw[fill=white] (303.000000, 180.000000) circle(1.500000pt);
% Line 83: b6 +b61 b7
\draw (303.000000,135.000000) -- (303.000000,90.000000);
\draw[fill=white] (303.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (303.000000, 120.000000) circle(3.000000pt);
\clip (303.000000, 120.000000) circle(3.000000pt);
\draw (300.000000, 120.000000) -- (306.000000, 120.000000);
\draw (303.000000, 117.000000) -- (303.000000, 123.000000);
\end{scope}
\draw[fill=white] (303.000000, 90.000000) circle(1.500000pt);
% Line 87: +b0
%\begin{scope}
%\draw[fill=white] (303.000000, 345.000000) circle(3.000000pt);
%\clip (303.000000, 345.000000) circle(3.000000pt);
%\draw (300.000000, 345.000000) -- (306.000000, 345.000000);
%\draw (303.000000, 342.000000) -- (303.000000, 348.000000);
%\end{scope}
\begin{scope}
\draw[fill=white] (339.000000, 345.000000) circle(3.000000pt);
\clip (339.000000, 345.000000) circle(3.000000pt);
\draw (336.000000, 345.000000) -- (342.000000, 345.000000);
\draw (339.000000, 342.000000) -- (339.000000, 348.000000);
\end{scope}
% Line 84: b2 +b22
\draw (321.000000,300.000000) -- (321.000000,270.000000);
\filldraw  (321.000000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (321.000000, 270.000000) circle(3.000000pt);
\clip (321.000000, 270.000000) circle(3.000000pt);
\draw (318.000000, 270.000000) -- (324.000000, 270.000000);
\draw (321.000000, 267.000000) -- (321.000000, 273.000000);
\end{scope}
% Line 85: b5 +b52
\draw (321.000000,180.000000) -- (321.000000,150.000000);
\filldraw (321.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (321.000000, 150.000000) circle(3.000000pt);
\clip (321.000000, 150.000000) circle(3.000000pt);
\draw (318.000000, 150.000000) -- (324.000000, 150.000000);
\draw (321.000000, 147.000000) -- (321.000000, 153.000000);
\end{scope}
% Line 88: +b2
\begin{scope}
\draw[fill=white] (339.000000, 300.000000) circle(3.000000pt);
\clip (339.000000, 300.000000) circle(3.000000pt);
\draw (336.000000, 300.000000) -- (342.000000, 300.000000);
\draw (339.000000, 297.000000) -- (339.000000, 303.000000);
\end{scope}
% Line 89: +b5
\begin{scope}
\draw[fill=white] (339.000000, 180.000000) circle(3.000000pt);
\clip (339.000000, 180.000000) circle(3.000000pt);
\draw (336.000000, 180.000000) -- (342.000000, 180.000000);
\draw (339.000000, 177.000000) -- (339.000000, 183.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (348.000000,345.000000) node[right] {$s_0$};
\draw[color=black] (348.000000,330.000000) node[right] {$s_1$};
\draw[color=black] (348.000000,300.000000) node[right] {$s_2$};
\draw[color=black] (348.000000,255.000000) node[right] {$s_3$};
\draw[color=black] (348.000000,225.000000) node[right] {$s_4$};
\draw[color=black] (348.000000,180.000000) node[right] {$s_5$};
\draw[color=black] (348.000000,135.000000) node[right] {$s_6$};
\draw[color=black] (348.000000,90.000000) node[right] {$s_7$};
\draw[color=black] (348.000000,60.000000) node[right] {$s_8$};
\draw[color=black] (348.000000,15.000000) node[right] {$s_9$};
\draw[color=black] (348.000000,0.000000) node[right] {$s_{10}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

